AnyDB: An Architecture-less DBMS for Any Workload

In this paper, we propose a radical new approach for scale-out distributed DBMSs. Instead of hard-baking an architectural model, such as a shared-nothing architecture, into the distributed DBMS design, we aim for a new class of so-called architecture-less DBMSs. The main idea is that an architecture-less DBMS can mimic any architecture on a per-query basis on-the-fly without any additional overhead for reconfiguration. Our initial results show that our architecture-less DBMS AnyDB can provide significant speed-ups across varying workloads compared to a traditional DBMS implementing a static architecture.

==> figures/plots/Main-Experiment_OLTP/Main-Experiment_OLTP-throughput_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
title style = {text depth=0ex},
axis line style={white!15!black},
height=\figH,
legend cell align={left},
legend entries={DBx1000 4TE, DBx1000 1TE, AnyDB Shared-Nothing, AnyDB Streaming CC, AnyDB Static Intra-Txn, AnyDB Precise Intra-Txn},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0,-0.125)}, anchor=south west, nodes={scale=0.7, transform shape}},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black, nodes={scale=0.6, transform shape}},
legend style={fill=none, text opacity=1, at={(1,0.5)}, anchor=west, draw=none, nodes={scale=0.6, transform shape}},
tick pos=left,
title style={yshift=-1.5ex},
title={OLTP Performance},
width=\figW,
x grid style={white!80!black},
xlabel shift=-1ex,
xlabel={Workload Phase},
xmajorticks=true,
xmin=-0.25, xmax=5.275,
xtick style={color=white!15!black},
xticklabel style={align=left},
y grid style={white!80!black},
ylabel shift=-1.4ex,
ytick scale label code/.code={},
ylabel={Throughput (M tx/s)},
ymin=0, ymax=2753743.97436683,
yminorticks=false,
ytick style={color=white!15!black},
%ytick={0,500000,1000000,1500000,2000000,2500000,3000000},
%yticklabels={500000,750000,1000000,1250000,1500000,1750000,2000000}
]
\path [draw=color0, line width=0.48pt]
(axis cs:0,2464100.2801027)
--(axis cs:0,2473585.7740863);

\path [draw=color0, line width=0.48pt]
(axis cs:1,2459398.72376511)
--(axis cs:1,2465583.06741841);

\path [draw=color0, line width=0.48pt]
(axis cs:2,2458627.03878892)
--(axis cs:2,2469107.83220649);

\path [draw=color0, line width=0.48pt]
(axis cs:3,725725.727201536)
--(axis cs:3,741116.999386462);

\path [draw=color0, line width=0.48pt]
(axis cs:4,728100.359760864)
--(axis cs:4,736059.579628886);

\path [draw=color0, line width=0.48pt]
(axis cs:5,712855.221080549)
--(axis cs:5,738640.219401011);

\path [draw=color0, line width=0.48pt]
(axis cs:3,735445.532903833)
--(axis cs:3,736684.881200355);

\path [draw=color0, line width=0.48pt]
(axis cs:4,736077.553130998)
--(axis cs:4,736812.438867593);

\path [draw=color0, line width=0.48pt]
(axis cs:5,736142.576094138)
--(axis cs:5,737449.530797736);

\path [draw=color1, line width=0.48pt]
(axis cs:0,2375032.47114707)
--(axis cs:0,2390694.81809427);

\path [draw=color1, line width=0.48pt]
(axis cs:1,2372400.09044775)
--(axis cs:1,2379745.68698982);

\path [draw=color1, line width=0.48pt]
(axis cs:2,2376528.21904461)
--(axis cs:2,2388582.87244258);

\path [draw=color1, line width=0.48pt]
(axis cs:3,1659510.02966374)
--(axis cs:3,1688661.48247592);

\path [draw=color1, line width=0.48pt]
(axis cs:4,1655567.46644372)
--(axis cs:4,1706397.28341552);

\path [draw=color1, line width=0.48pt]
(axis cs:5,1650020.36743891)
--(axis cs:5,1688107.38895155);

\path [draw=color1, line width=0.48pt]
(axis cs:3,820936.760675898)
--(axis cs:3,840595.288568482);

\path [draw=color1, line width=0.48pt]
(axis cs:4,796475.991973513)
--(axis cs:4,830464.769608311);

\path [draw=color1, line width=0.48pt]
(axis cs:5,817816.542281882)
--(axis cs:5,833370.227327772);

\path [draw=color1, line width=0.48pt]
(axis cs:3,1236348.96876905)
--(axis cs:3,1253004.2735277);

\path [draw=color1, line width=0.48pt]
(axis cs:4,1230228.87639352)
--(axis cs:4,1255381.46727417);

\path [draw=color1, line width=0.48pt]
(axis cs:5,1235622.37526778)
--(axis cs:5,1256324.81021643);

\addplot [line width=0.48pt, color0, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
0 2468935.80098019
1 2464420.6923849
2 2463741.93052356
3 736083.717521005
4 728692.796478427
5 730132.873875364
};
\addplot [line width=0.48pt, color0, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}]
table {%
3 736333.647502356
4 736720.158689522
5 737051.389065474
};
\addplot [line width=0.48pt, color1, mark=diamond*, mark size=2, mark options={solid,draw=white}]
table {%
0 2383030.44023509
1 2376234.38878982
2 2379494.40948942
};
\addplot [line width=0.48pt, color1, mark=pentagon*, mark size=2, mark options={solid,draw=white}]
table {%
3 1679943.46990224
4 1676198.2984492
5 1672149.92496227
};
\addplot [line width=0.48pt, color1, mark=square*, mark size=1.5, mark options={solid,draw=white}]
table {%
3 825868.258527735
4 811856.762081824
5 822068.004548091
};
\addplot [line width=0.48pt, color1, mark=triangle*, mark size=2, mark options={solid,draw=white}]
table {%
3 1241196.23390033
4 1249322.63288498
5 1244921.11090535
};
\addplot [line width=0.48pt, white!50.1960784313725!black, dashed, forget plot]
table {%
2.5 0
2.5 2753743.97436683
};
\addplot [line width=0.48pt, color0, forget plot]
table {%
0 2468935.80098019
1 2464420.6923849
2 2463741.93052356
3 736083.717521005
4 728692.796478427
5 730132.873875364
};
\addplot [line width=0.48pt, color0, forget plot]
table {%
3 736333.647502356
4 736720.158689522
5 737051.389065474
};
\addplot [line width=0.48pt, color1, forget plot]
table {%
0 2383030.44023509
1 2376234.38878982
2 2379494.40948942
};
\addplot [line width=0.48pt, color1, forget plot]
table {%
3 1679943.46990224
4 1676198.2984492
5 1672149.92496227
};
\addplot [line width=0.48pt, color1, forget plot]
table {%
3 825868.258527735
4 811856.762081824
5 822068.004548091
};
\addplot [line width=0.48pt, color1, forget plot]
table {%
3 1241196.23390033
4 1249322.63288498
5 1244921.11090535
};
\draw (axis cs:1,2533444.45641748) node[
  scale=0.6,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{OLTP
partitionable};
\draw (axis cs:4,2533444.45641748) node[
  scale=0.6,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{OLTP
skewed};
\end{axis}



==> figures/plots/Main-Experiment_OLTP/headline.tex <==
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
title style = {text depth=0ex},
axis line style={white!15!black},
height=\figH,
legend cell align={left},
legend entries={DBx1000, AnyDB},
legend style={fill=none, text opacity=1, draw=white!80!black, at={(0.025,0.1)}, anchor=south west, nodes={scale=0.7, transform shape}},
tick pos=left,
title style={yshift=-1.5ex},
title={OLTP Performance},
width=\figW,
x grid style={white!80!black},
xlabel shift=-1ex,
xlabel={Workload Phase},
xmajorticks=true,
xmin=-0.55, xmax=11.55,
xtick style={color=white!15!black},
xticklabel style={align=left},
y grid style={white!80!black},
ylabel shift=-1.4ex,
ytick scale label code/.code={},
ylabel={Throughput (M tx/s)},
%ylabel={M txn/s},
ymin=0, ymax=2757745.0955845,
yminorticks=false,
ytick style={color=white!15!black},
%ytick={0,500000,1000000,1500000,2000000,2500000,3000000},
%yticklabels={500000,750000,1000000,1250000,1500000,1750000,2000000}
]
\path [draw=color0, line width=0.48pt]
(axis cs:0,2464100.2801027)
--(axis cs:0,2473585.7740863);

\path [draw=color0, line width=0.48pt]
(axis cs:1,2459398.72376511)
--(axis cs:1,2469355.41488536);

\path [draw=color0, line width=0.48pt]
(axis cs:2,2458627.03878892)
--(axis cs:2,2469107.83220649);

\path [draw=color0, line width=0.48pt]
(axis cs:3,725725.727201536)
--(axis cs:3,741116.999386462);

\path [draw=color0, line width=0.48pt]
(axis cs:4,728100.359760864)
--(axis cs:4,736059.579628886);

\path [draw=color0, line width=0.48pt]
(axis cs:5,712855.221080549)
--(axis cs:5,738640.219401011);

\path [draw=color0, line width=0.48pt]
(axis cs:6,640556.094924483)
--(axis cs:6,649764.406323123);

\path [draw=color0, line width=0.48pt]
(axis cs:7,640011.984426646)
--(axis cs:7,646238.884883441);

\path [draw=color0, line width=0.48pt]
(axis cs:8,638415.756565759)
--(axis cs:8,651997.971836978);

\path [draw=color0, line width=0.48pt]
(axis cs:9,1354636.40183172)
--(axis cs:9,1362246.73651445);

\path [draw=color0, line width=0.48pt]
(axis cs:10,1352450.5029531)
--(axis cs:10,1359649.57792957);

\path [draw=color0, line width=0.48pt]
(axis cs:11,1358054.45119322)
--(axis cs:11,1364443.7887534);

\path [draw=color1, line width=0.48pt]
(axis cs:0,2375032.47114707)
--(axis cs:0,2390694.81809427);

\path [draw=color1, line width=0.48pt]
(axis cs:1,2372400.09044775)
--(axis cs:1,2379745.68698982);

\path [draw=color1, line width=0.48pt]
(axis cs:2,2376528.21904461)
--(axis cs:2,2388582.87244258);

\path [draw=color1, line width=0.48pt]
(axis cs:3,1659510.02966374)
--(axis cs:3,1688661.48247592);

\path [draw=color1, line width=0.48pt]
(axis cs:4,1655567.46644372)
--(axis cs:4,1706397.28341552);

\path [draw=color1, line width=0.48pt]
(axis cs:5,1650020.36743891)
--(axis cs:5,1688107.38895155);

\path [draw=color1, line width=0.48pt]
(axis cs:6,1359800.72120431)
--(axis cs:6,1409391.12541643);

\path [draw=color1, line width=0.48pt]
(axis cs:7,1360679.59142194)
--(axis cs:7,1421942.88944127);

\path [draw=color1, line width=0.48pt]
(axis cs:8,1362140.33110226)
--(axis cs:8,1395725.76431251);

\path [draw=color1, line width=0.48pt]
(axis cs:9,2176710.08636437)
--(axis cs:9,2194699.32104919);

\path [draw=color1, line width=0.48pt]
(axis cs:10,2181755.95218818)
--(axis cs:10,2196743.05382982);

\path [draw=color1, line width=0.48pt]
(axis cs:11,2177520.30112384)
--(axis cs:11,2198070.1630865);

\addplot [line width=0.48pt, color0, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
0 2468935.80098019
1 2464420.6923849
2 2463741.93052356
3 736083.717521005
4 728692.796478427
5 730132.873875364
6 645838.011103938
7 643150.19856667
8 644152.8010814
9 1359224.86803838
10 1357038.8225483
11 1360826.56605622
};
\addplot [line width=0.48pt, color1, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}]
table {%
0 2383030.44023509
1 2376234.38878982
2 2379494.40948942
3 1679943.46990224
4 1676198.2984492
5 1672149.92496227
6 1363224.29810989
7 1365287.89655214
8 1366056.06806374
9 2190242.40165555
10 2195455.95503706
11 2186878.32004007
};
\addplot [line width=0.48pt, white!50.1960784313725!black, dashed, forget plot]
table {%
2.5 0
2.5 2757745.0955845
};
\addplot [line width=0.48pt, white!50.1960784313725!black, dashed, forget plot]
table {%
5.5 0
5.5 2757745.0955845
};
\addplot [line width=0.48pt, white!50.1960784313725!black, dashed, forget plot]
table {%
8.5 0
8.5 2757745.0955845
};
\addplot [line width=0.48pt, color0, forget plot]
table {%
0 2468935.80098019
1 2464420.6923849
2 2463741.93052356
3 736083.717521005
4 728692.796478427
5 730132.873875364
6 645838.011103938
7 643150.19856667
8 644152.8010814
9 1359224.86803838
10 1357038.8225483
11 1360826.56605622
};
\addplot [line width=0.48pt, color1, forget plot]
table {%
0 2383030.44023509
1 2376234.38878982
2 2379494.40948942
3 1679943.46990224
4 1676198.2984492
5 1672149.92496227
6 1363224.29810989
7 1365287.89655214
8 1366056.06806374
9 2190242.40165555
10 2195455.95503706
11 2186878.32004007
};
\draw (axis cs:1,2537125.48793774) node[
  scale=0.6,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{OLTP
partitionable};
\draw (axis cs:4,2537125.48793774) node[
  scale=0.6,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{OLTP
skewed};
\draw (axis cs:7,2537125.48793774) node[
  scale=0.6,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{HTAP
skewed};
\draw (axis cs:10,2537125.48793774) node[
  scale=0.6,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{HTAP
partitionable};
\end{axis}



==> figures/plots/Microbench_Data-Beam/Microbench_Data-Beam-combined.tex <==
% This file was created by tikzplotlib v0.9.0.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[
    title style = {text depth=0ex},
    group style={group size= 3 by 1, horizontal sep=10pt},
    scaled y ticks={base 10:-6},
    scaled x ticks={base 10:-3},
    ytick scale label code/.code={},
    xtick scale label code/.code={},
    %xlabel={Query Compile Time (ms)},
    ylabel=Execution Time (ms),
    minor tick num=1
    ]
\nextgroupplot[
axis line style={white!15!black},
height=\figH,
legend cell align={left},
legend style={fill=none, draw=none, text opacity=1, at={(1,0.5)}, anchor=west},
tick pos=left,
title style={yshift=-1.5ex},
width=\figW,
x grid style={white!80!black},
xlabel shift=-1ex,
%xlabel={Query Compile Time (us)},
xmajorticks=true,
xminorticks=true,
xmin=-950, xmax=41950,
xtick style={color=white!15!black},
xticklabel style={align=left},
y grid style={white!80!black},
ylabel shift=-1.4ex,
title={(a) Query},
ymin=0, ymax=64831746.65,
yminorticks=true,
ytick style={color=white!15!black},
minor y tick num=3,
%ytick={0,10000000,20000000,30000000,40000000,50000000,60000000,70000000},
%yticklabels={0,1,2,3,4,5,6,7}
]
\addplot [line width=0.48pt, color0, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
1000 25673724
5000 27250270
10000 32195845
20000 42107525
30000 51908189
40000 62318697
};
\addplot [line width=0.48pt, color0, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 21553230
5000 25481229
10000 30527279
20000 40605994
30000 50451505
40000 60451320
};
\addplot [line width=0.48pt, color1, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
1000 18409612
5000 18491472
10000 23037559
20000 32980654
30000 42817835
40000 52829454
};
\addplot [line width=0.48pt, color1, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 17292121
5000 17281872
10000 21786974
20000 31835135
30000 41885774
40000 51851182
};
\addplot [line width=0.48pt, color2, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
1000 12618120
5000 12419266
10000 14510197
20000 24458719
30000 34525089
40000 44519748
};
\addplot [line width=0.48pt, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 12120013
5000 12176784
10000 12866216
20000 22816423
30000 32813461
40000 42768902
};
\iffalse
\addplot [line width=0.48pt, color3, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
1000 12057704
5000 12291627
10000 12568286
20000 12306512
30000 12894983
40000 12400501
};
\addplot [line width=0.48pt, color3, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 12260388
5000 12293857
10000 12136385
20000 12186101
30000 12108130
40000 12123751
};
\fi
\addplot [line width=0.48pt, black, dashed]
table {%
30000 9.31322574615479e-10
30000 64831746.65
};

\nextgroupplot[
    axis line style={white!15!black},
    height=\figH,
    legend cell align={left},
    legend style={fill=none, draw=none, text opacity=1, at={(0.5,0.5)}, anchor=center},
    tick pos=left,
    title style={yshift=-1.5ex},
    width=\figW,
    x grid style={white!80!black},
    xlabel shift=-1ex,
    xlabel={Query Compile Time (ms)},
    xmajorticks=true,
    xmin=-950, xmax=41950,
    xtick style={color=white!15!black},
    xticklabel style={align=left},
    y grid style={white!80!black},
    ylabel shift=-1.4ex,
    title={(b) Build},
    ylabel={},
    ymin=0, ymax=12861062.8,
    yminorticks=false,
    ytick style={color=white!15!black},
    minor y tick num=0,
    %ytick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000,14000000},
    %yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
    ]
    \addplot [line width=0.48pt, color0, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
    table {%
    1000 12255026
    5000 9404634
    10000 9341717
    20000 9508339
    30000 9356971
    40000 9576095
    };
    \addplot [line width=0.48pt, color0, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
    table {%
    1000 8853986
    5000 8781711
    10000 8822029
    20000 8829576
    30000 8817107
    40000 8771689
    };
    \addplot [line width=0.48pt, color1, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
    table {%
    1000 4474827
    5000 448133
    10000 226274
    20000 219529
    30000 222282
    40000 228558
    };
    \addplot [line width=0.48pt, color1, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
    table {%
    1000 4443744
    5000 488926
    10000 136502
    20000 140979
    30000 135938
    40000 134290
    };
    \addplot [line width=0.48pt, color2, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
    table {%
    1000 7832269
    5000 3299148
    10000 231245
    20000 225390
    30000 215767
    40000 225216
    };
    \addplot [line width=0.48pt, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
    table {%
    1000 7539119
    5000 732970
    10000 152767
    20000 150128
    30000 151119
    40000 146583
    };
    \iffalse
    \addplot [line width=0.48pt, color3, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
    table {%
    1000 9961024
    5000 10419854
    10000 9838580
    20000 10117982
    30000 10198288
    40000 10040782
    };
    \addplot [line width=0.48pt, color3, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
    table {%
    1000 9326039
    5000 9269827
    10000 9079823
    20000 9299533
    30000 9304349
    40000 9372061
    };
    \fi
    \addplot [line width=0.48pt, black, dashed, forget plot]
    table {%
    30000 0
    30000 12861062.8
    };

\nextgroupplot[
axis line style={white!15!black},
height=\figH,
%legend entries={baseline, beam build, beam build \& probe, pipelined, Aggregated, Disaggregated, Compile time DB-Y},
legend entries={Baseline, Beam Build, Beam Build \& Probe, Aggregated, Disaggregated, Compile Time DB-C},
legend cell align={left},
legend style={fill=none, draw=none, text opacity=1, at={(1,0.5)}, anchor=west, nodes={scale=0.6, transform shape}},
tick pos=left,
title style={yshift=-1.5ex},
width=\figW,
x grid style={white!80!black},
xlabel shift=-1ex,
%xlabel={Query Compile Time (us)},
xmajorticks=true,
xmin=-950, xmax=41950,
xtick style={color=white!15!black},
xticklabel style={align=left},
y grid style={white!80!black},
ylabel shift=-1.4ex,
ylabel={},
title={(c) Probe},
ymin=0, ymax=29900101.5,
yminorticks=false,
ytick style={color=white!15!black},
%ytick={0,5000000,10000000,15000000,20000000,25000000,30000000},
%yticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\addplot [line width=0.48pt, color0, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
1000 28548872
5000 28514399
10000 28454437
20000 28678854
30000 28115347
40000 28569063
};
\addplot [line width=0.48pt, color0, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 27477803
5000 27506901
10000 27496466
20000 27640451
30000 27418618
40000 27444133
};
\addplot [line width=0.48pt, color1, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
1000 24903688
5000 24130514
10000 23471072
20000 22948017
30000 23025347
40000 23061116
};
\addplot [line width=0.48pt, color1, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 24141983
5000 22791899
10000 22232179
20000 22182136
30000 22288048
40000 22311159
};
\addplot [line width=0.48pt, color2, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
1000 11331728
5000 11671104
10000 6606977
20000 6482157
30000 6623787
40000 6567557
};
\addplot [line width=0.48pt, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 13528264
5000 12473267
10000 4356693
20000 4261833
30000 4328463
40000 4253904
};
\iffalse
\addplot [line width=0.48pt, color3, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
1000 11838599
5000 11773692
10000 13084880
20000 12338497
30000 13119125
40000 12379509
};
\addplot [line width=0.48pt, color3, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, forget plot]
table {%
1000 13623851
5000 13798330
10000 13658395
20000 13637659
30000 13462402
40000 13556854
};
\fi
\addlegendimage{line width=0.48pt, color0}
\addlegendimage{line width=0.48pt, color1}
\addlegendimage{line width=0.48pt, color2}
\addlegendimage{line width=0.48pt, , mark=*, mark size=2, mark options={solid,draw=white}, black}
\addlegendimage{line width=0.48pt, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=2, mark options={solid,rotate=0,draw=white}, black}
\addplot [line width=0.48pt, black, dashed]
table {%
30000 4.65661287307739e-10
30000 29900101.5
};
\end{groupplot}
